Annealing diffusions in a slowly growing potential

We consider a continuous analogue of the simulated annealing algorithm in $R^d$. We prove a convergence result, under hypotheses weaker than the usual ones. In particular, we cover cases where the gradient of the potential goes to zero at infinity. The proof follows an idea of L. Miclo, but we replace the Poincar\'e and log-Sobolev inequalities (which do not hold in our setting) by weak Poincar\'e inequalities. We estimate the latter with measure-capacity criteria. We show that, despite the absence of a spectral gap, the convergence still holds for the "classical" schedule t = c/ ln(t), if c is bigger than a constant related to the potential.

==> chemins.tex <==
%
\newcounter{etape}
\newcommand{\etape}{\stepcounter{etape}\textbf{\arabic{etape}.\hskip 1em plus 0.5em minus 0.2 em\relax}}

%
\begin{minipage}[t]{.45\linewidth}
  \includegraphics{chemin1}
  
\etape
%
%
%
We consider a good path starting from the center of the cube $\mathcal{B}_{i_0}$, and going to the origin. On this path, $V$ reaches its maximum at some $x_A^\star$, and on the colored region, $V$ is bounded above by $V(x_A^\star) + \eta$.
\end{minipage}
%
\hfill
%
\begin{minipage}[t]{.45\linewidth}
  \includegraphics{chemin2}

  \etape %
We pick a ``path of cubes'' from $0$ to $\mathcal{B}_{i_0}$ which stays entirely within the colored region.
\end{minipage}

\begin{minipage}{0.45\linewidth}
  \includegraphics{chemin3}
\end{minipage}
\hfill
\begin{minipage}{0.45\linewidth}
\etape
%
Within this path, we draw a smooth tube $\mathcal{C}_A$. The intersection of $\mathcal{C}_A$ and a given little cube may only take a finite numbre of shapes (up to a rigid motion); in this $2$-dimensional drawing for example, we have either a straight tube ($T_1$) or a bended one ($T_2$). For technical reasons, we consider two more shapes at the end of the tube so that $\mathcal{B}_{i_0}$ lies entirely within $\mathcal{C}_A$.

\end{minipage}

\smallskip

{\centering
\includegraphics{chemin4}

\etape
%
Finally, the tube $\mathcal{C}_A$ is sent onto $\mathcal{L}_A$, a convex set for which we have an explicit Poincaré inequality.
}



==> redressement.tex <==
\begin{minipage}{.6\linewidth}
  \includegraphics{phi}
\end{minipage}
%
\hfill
%
\begin{minipage}{.38\linewidth}
  %
  This is how the bended tube on the left may be straightened.
  We consider a diffeomorphism which sends the regions between dotted lines on one another, and ask that it should be a rigid motion on the dark regions. Defining the transformation on a set (the region between dotted lines) larger than the tube (the region between plain lines) gives compacity bounds on the Jacobian.
\end{minipage}

